Mitigating Motion Blur in Neural Radiance Fields with Events and Frames

Neural Radiance Fields (NeRFs) have shown great potential in novel view synthesis. However, they struggle to render sharp images when the data used for training is affected by motion blur. On the other hand, event cameras excel in dynamic scenes as they measure brightness changes with microsecond resolution and are thus only marginally affected by blur. Recent methods attempt to enhance NeRF reconstructions under camera motion by fusing frames and events. However, they face challenges in recovering accurate color content or constrain the NeRF to a set of predefined camera poses, harming reconstruction quality in challenging conditions. This paper proposes a novel formulation addressing these issues by leveraging both model- and learning-based modules. We explicitly model the blur formation process, exploiting the event double integral as an additional model-based prior. Additionally, we model the event-pixel response using an end-to-end learnable response function, allowing our method to adapt to non-idealities in the real event-camera sensor. We show, on synthetic and real data, that the proposed approach outperforms existing deblur NeRFs that use only frames as well as those that combine frames and events by +6.13dB and +2.48dB, respectively.

==> plots/plot_sparse_views_eventaccum.tex <==
\hspace*{-6pt}\begin{tikzpicture}[every node/.append style={font=\scriptsize}]
\def\sh{2.85cm}
\def\sk{5.8cm}
\def\w{1.95cm}
\def\h{2.7cm}
    \begin{axis}[
        standard,
        ylabel={PSNR},
        xlabel={Training views},
        ymax=34,
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        ytick={20,24,...,36},
        scale only axis,
        height=\h,
        width=\w,
        at={(0cm,0cm)},
        legend columns=5,
        legend style ={
        at={(-0.3,1.0)},
        anchor=south west,
        inner sep = 2pt,
         draw = none,
         fill=none,
         /tikz/every even column/.append style={column sep=0.17cm},
        name=legendone,
    },
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.135cm,0cm)        %
    (0.27cm,0cm)         %
    };
    },
        name=axisone
    ]  
        \addlegendentry{Ours};
        \addlegendimage{GoogleRed,thick}

        \addlegendentry{E$^2$NeRF loss};
        \addlegendimage{GoogleBlue,thick}
    
        \addlegendentry{Ev-window@100Hz};
        \addlegendimage{GoogleYellow,thick}
    
        \addlegendentry{Ev-window@10-40Hz};
        \addlegendimage{GoogleGreen,thick}

    
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_eventaccum.txt}\normal
        \addplot[forget plot, line width=1.05pt, color=GoogleBlue, mark=+, select coords between index={0}{3}] 
        table [x index=1, y index=2] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={4}{7}] 
        table [x index=1, y index=2] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleGreen, mark=+, select coords between index={8}{11}] 
        table [x index=1, y index=2] {\normal};
        \addplot[forget plot, very thick, color=GoogleRed, mark=+, select coords between index={12}{15}] 
        table [x index=1, y index=2] {\normal};

    \end{axis}

    \begin{axis}[
        standard,
        ylabel={LPIPS},
        xlabel={Training views},
        at={(\sh,0cm)},
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        ymax=0.4,
        scale only axis,
        height=\h,
        width=\w,
    ]
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_eventaccum.txt}\normal
        \addplot[forget plot, line width=1.05pt, color=GoogleBlue, mark=+, select coords between index={0}{3}] 
        table [x index=1, y index=3] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={4}{7}] 
        table [x index=1, y index=3] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleGreen, mark=+, select coords between index={8}{11}] 
        table [x index=1, y index=3] {\normal};
        \addplot[forget plot, very thick, color=GoogleRed, mark=+, select coords between index={12}{15}] 
        table [x index=1, y index=3] {\normal};
        
    \end{axis}

    \begin{axis}[
        standard,
        ylabel={SSIM},
        xlabel={Training views},
        at={(\sk,0cm)},
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        scale only axis,
        height=\h,
        width=\w,
    ]
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_eventaccum.txt}\normal
        \addplot[forget plot, line width=1.05pt, color=GoogleBlue, mark=+, select coords between index={0}{3}] 
        table [x index=1, y index=4] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={4}{7}] 
        table [x index=1, y index=4] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleGreen, mark=+, select coords between index={8}{11}] 
        table [x index=1, y index=4] {\normal};
        \addplot[forget plot, very thick, color=GoogleRed, mark=+, select coords between index={12}{15}] 
        table [x index=1, y index=4] {\normal};
        
    \end{axis}

  
\end{tikzpicture}


==> plots/plot_threshold.tex <==
\hspace*{-6pt}\begin{tikzpicture}[every node/.append style={font=\scriptsize}]
\def\sh{2.85cm}
\def\sk{5.8cm}
\def\w{1.95cm}
\def\h{2.7cm}
    \begin{axis}[
        standard,
        ylabel={PSNR},
        xlabel={Threshold $\Theta$},
        ymax=34,
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        scale only axis,
        height=\h,
        width=\w,
        at={(0cm,0cm)},
        legend columns=5,
        legend style ={
        at={(0.4,1.0)},
        anchor=south west,
        inner sep = 2pt,
         draw = none,
         fill=none,
         /tikz/every even column/.append style={column sep=0.17cm},
        name=legendone,
    },
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.135cm,0cm)        %
    (0.27cm,0cm)         %
    };
    },
        name=axisone
    ]  
        \addlegendentry{Ours};
        \addlegendimage{GoogleRed,thick}
    
        \addlegendentry{Ours w/o eCRF};
        \addlegendimage{GoogleYellow,thick}
    
        \addlegendentry{Ours w/o eCRF w/o EDI};
        \addlegendimage{GoogleBlue,thick}
    
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_c.txt}\normal
        \addplot[forget plot, line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={0}{3}] 
        table [x index=1, y index=2] {\normal};
        \addplot[forget plot, very thick, color=GoogleRed, mark=+, select coords between index={4}{7}] 
        table [x index=1, y index=2] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleBlue, mark=+, select coords between index={8}{11}] 
        table [x index=1, y index=2] {\normal};

        \draw [dotted, thin] (0.25,25) -- (0.25,35);

    \end{axis}

    \begin{axis}[
        standard,
        ylabel={LPIPS},
        xlabel={Threshold $\Theta$},
        at={(\sh,0cm)},
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        ymax=0.32,
        scale only axis,
        height=\h,
        width=\w,
    ]
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_c.txt}\normal
        \addplot[forget plot, line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={0}{3}] 
        table [x index=1, y index=3] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleRed, mark=+, select coords between index={4}{7}] 
        table [x index=1, y index=3] {\normal};
        \addplot[forget plot, very thick, color=GoogleBlue, mark=+, select coords between index={8}{11}] 
        table [x index=1, y index=3] {\normal};

        \draw [dotted, thin] (0.25,0.05) -- (0.25,0.4);
        
    \end{axis}

        \begin{axis}[
        standard,
        ylabel={SSIM},
        xlabel={Threshold $\Theta$},
        at={(\sk,0cm)},
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        scale only axis,
        height=\h,
        width=\w,
    ]
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_c.txt}\normal
        \addplot[forget plot, line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={0}{3}] 
        table [x index=1, y index=4] {\normal};
        \addplot[forget plot, line width=1.05pt, color=GoogleRed, mark=+, select coords between index={4}{7}] 
        table [x index=1, y index=4] {\normal};
        \addplot[forget plot, very thick, color=GoogleBlue, mark=+, select coords between index={8}{11}] 
        table [x index=1, y index=4] {\normal};

        \draw [dotted, thin] (0.25,0.7) -- (0.25,1.0);
        
    \end{axis}

  
\end{tikzpicture}


==> plots/suppl_plot_speed.tex <==
\hspace*{-2pt}
\begin{tikzpicture}[every node/.append style={font=\scriptsize}]
\def\sh{0cm}
\def\w{2.8cm}
\def\h{3.5cm}
    \begin{axis}[
        standard,
        ylabel={PSNR},
        xlabel={Exposure [ms]},
        at={(\sh,0cm)},
        xlabel shift=-4pt,
        ylabel shift=-6pt,
        ymin=27,
        ymax=33,
        ytick={27,28.5,...,33},
        scale only axis,
        height=\h,
        width=\w,
        legend columns=3,
        legend style ={
            at={(-0.2,1.0)},
            anchor=south west,
            inner sep = 2pt,
            draw = none,
            fill=none,
            /tikz/every even column/.append style={column sep=0.1cm},
            name=legendone,
        },
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
            plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm)        %
            (0.2cm,0cm)         %
            };
        },
        name=axisone
    ]
        \addlegendentry{Ours};
        \addlegendimage{GoogleRed,thick}
    
        \addlegendentry{DP-NeRF};
        \addlegendimage{GoogleBlue,thick}
    
        \addlegendentry{PDRF};
        \addlegendimage{GoogleYellow,thick}


        \addlegendentry{PSNR};
        \addlegendimage{black,thick}
    
        \addlegendentry{LPIPS};
        \addlegendimage{black,thick,dashdotted}
    
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_speed_synt.txt}\normal

        \addplot[line width=1.05pt, color=GoogleYellow, mark=+, select coords between index={0}{4}] 
        table [x index=1, y index=2] {\normal};
        \addplot[line width=1.05pt, color=GoogleBlue, mark=+, select coords between index={5}{9}] 
        table [x index=1, y index=2] {\normal};
        \addplot[very thick, color=GoogleRed, mark=+, select coords between index={10}{14}] 
        table [x index=1, y index=2] {\normal};        
    \end{axis}

    \begin{axis}[
        standard,
        ytick pos=right,
        axis y line*=right,
        axis x line=none,
        ylabel={LPIPS},
        scale only axis,
        height=\h,
        width=\w,
        at={(\sh,0cm)},
        ylabel shift=-6pt,
        xlabel shift=-4pt,
        ytick={0.03,0.0825,...,0.24},
        yticklabels={0.03,0.082,...,0.24},
        ymin=0.03,
        ymax=0.24,
    ]
        \pgfplotstableread[col sep=tab, colnames from=colnames]{plots/data_speed_synt.txt}\normal
        \addplot[thick, dashdotted, color=GoogleYellow, mark=+, select coords between index={0}{4}] 
        table [x index=1, y index=3] {\normal};
        \addplot[thick, dashdotted, color=GoogleBlue, mark=+, select coords between index={5}{9}] 
        table [x index=1, y index=3] {\normal};
        \addplot[thick, dashdotted, color=GoogleRed, mark=+, select coords between index={10}{14}] 
        table [x index=1, y index=3] {\normal};
    \end{axis}


\end{tikzpicture}

